Reasoning with Contextual Knowledge and Influence Diagrams

Influence diagrams (IDs) are well-known formalisms extending Bayesian networks to model decision situations under uncertainty. Although they are convenient as a decision theoretic tool, their knowledge representation ability is limited in capturing other crucial notions such as logical consistency. We complement IDs with the light-weight description logic (DL) EL to overcome such limitations. We consider a setup where DL axioms hold in some contexts, yet the actual context is uncertain. The framework benefits from the convenience of using DL as a domain knowledge representation language and the modelling strength of IDs to deal with decisions over contexts in the presence of contextual uncertainty. We define related reasoning problems and study their computational complexity.

==> IDfig.tex <==
\documentclass[tikz]{standalone}

\usepackage{booktabs}

\usetikzlibrary{positioning,shapes}

\begin{document}
\tikzstyle{cpt}=[rectangle,rounded corners,fill=black!60,fill opacity=0.25,text opacity=1,inner ysep=0,inner xsep=1,scale=0.85]
\begin{tikzpicture}[node distance=1.1 and 1.6,->,shorten <= 1pt,shorten >= 1pt,very thick,scale=1.3,inner sep=5]
 \node[circle,draw] (x) {$x$};
 \node[circle,draw,above right=of x] (y) {$y$};
 \node[diamond,draw,below right=of x,inner sep=4] (c) {$c$};
 \node[rectangle,draw,above right=of c,inner sep=6] (z) {$z$};
 %
 \draw (x) -- (y);
 \draw (x) -- (c);
 \draw (y) -- (z);
 \draw (z) -- (c);
 %
 \node[cpt,anchor=east,xshift=-1] at (x.west) {\footnotesize
 	\begin{tabular}{@{}c@{}}
	  $x$ \\ \midrule  0.7
	\end{tabular}
 };
 \node[cpt,anchor=west,xshift=1,yshift=8] at (y.east) {\footnotesize
 	\begin{tabular}{@{}r|c@{}}
	  & $y$ \\ \midrule
	  $x$ & 0.7 \\
	  $\neg x$ & 0.5
	\end{tabular}
 };
 \node[cpt,anchor=west,xshift=2.5,yshift=-12.5] at (c.east) {\footnotesize
 	\begin{tabular}{@{}rr|c@{}}
	  && $c$ \\ \midrule
	  $x$ & $z$ & 20 \\
	  $x$ & $\neg z$ & 8 \\
	  $\neg x$ & $z$ & 0 \\
	  $\neg x$ & $\neg z$ & 20
	\end{tabular}
 };
 \node[cpt,anchor=west,text opacity=0.4,fill opacity=0.05,dashed,draw,draw opacity=0.4,xshift=3] at (z.east) {\footnotesize
 	\begin{tabular}{@{}r|c@{}}
	  & $z$ \\ \midrule
	  $y$ & \phantom{0.7} \\
	  $\neg y$ & \phantom{0.5}
	\end{tabular}
 };
\end{tikzpicture}
\end{document}

==> IDfigMed.tex <==
\documentclass[tikz]{standalone}

\usepackage{booktabs}

\usetikzlibrary{positioning,shapes}

\begin{document}
\tikzstyle{cpt}=[rectangle,rounded corners,fill=black!20,fill opacity=0.85,text opacity=1,inner ysep=0,inner xsep=1,scale=0.95]
\begin{tikzpicture}[node distance=1.2 and 1.8,->,shorten <= 1pt,shorten >= 1pt,very thick,scale=1.3,inner sep=5]
 \node[circle,draw] (y) {\sf S};
 \node[circle,draw,above right=of y] (x) {\sf D};
 \node[rectangle,draw,below right=of y,inner sep=6] (z) {\sf TA};
 \node[circle,draw,above right=of z] (w) {\sf P};
 \node[diamond,draw,right=of w,inner sep=4] (c) {$c$};
 %
 \draw (x) -- (y);
 \draw (x) -- (c);
 \draw (y) -- (z);
 \draw (z) -- (c);
 \draw (x) -- (w);
 \draw (z) -- (w);
 \draw (w) -- (c);
 %
 \node[cpt,anchor=east,xshift=-1] at (x.west) {\footnotesize
 	\begin{tabular}{@{}c@{}}
	  \sf D \\ \midrule  0.3
	\end{tabular}
 };
 \node[cpt,anchor=south,xshift=-6,yshift=0] at (y.north) {\footnotesize
 	\begin{tabular}{@{}r|c@{}}
	  & \sf S \\ \midrule
	  \sf D & 0.4 \\
	  $\neg \sf D$ & 0.1
	\end{tabular}
 };
 \node[cpt,anchor=west,xshift=0,yshift=0] at (c.east) {\footnotesize
 	\begin{tabular}{@{}rrr|r@{}}
	  &&& $c$ \\ \midrule
	  \sf D & \sf P & \sf TA & 0 \\
	  \sf D & \sf P & $\neg \sf TA$ & 5 \\
	  \sf D & $\neg \sf P$ & \sf TA & 20 \\
	  \sf D & $\neg \sf P$ & $\neg \sf TA$ & 90 \\
	  $\neg \sf D$ & \sf P & \sf TA & 2 \\
	  $\neg \sf D$ & \sf P & $\neg \sf TA$ & 20 \\
	  $\neg \sf D$ & $\neg \sf P$ & \sf TA & 0 \\
	  $\neg \sf D$ & $\neg \sf P$ & $\neg \sf TA$ & 20 \\
	\end{tabular}
 };
 \node[cpt,anchor=east,text opacity=0.4,fill opacity=0.4,dashed,draw,draw opacity=0.4,xshift=-5,yshift=-2] at (z.west) {\footnotesize
 	\begin{tabular}{@{}r|c@{}}
	  & \sf TA \\ \midrule
	  \sf S & \phantom{0.7} \\
	  $\neg \sf S$ & \phantom{0.5}
	\end{tabular}
 };
 \node[cpt,anchor=east,xshift=-4,yshift=0] at (w.west) {\footnotesize
 	\begin{tabular}{@{}rr|c@{}}
	  && \sf P \\ \midrule
	  \sf D  & \sf TA & 0.7 \\
	  \sf D  & $\neg \sf TA$ & 0.9 \\
	  $\neg \sf D$ &  \sf TA & 0.4 \\
	  $\neg \sf D$ &  $\neg \sf TA$ & 0.1 \\
	\end{tabular}
 };
\end{tikzpicture}
\end{document}

==> expectedMed.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{fit}

\begin{document}

\begin{tikzpicture}
\begin{scope}
\node[circle,draw,label=above:{Sub, Inf, Con, Dis},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_1$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\textsf{D},\textsf{S},\textsf{P},\neg\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(0:3.45)]
\node[circle,draw,label=above:{Ben},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_2$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\textsf{D},\textsf{S},\neg\textsf{P},\neg\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(0:6.9)]
\node[circle,draw,label=above:{Sub, Inf},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_3$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\textsf{D},\neg\textsf{S},\textsf{P},\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(-90:2.6)]
\node[circle,draw,label=above:{Sub, Inf, Ben,Saf},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_4$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\textsf{D},\neg\textsf{S},\neg\textsf{P},\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\begin{scope}[shift=(0:3.45)]
\node[circle,draw,label=above:{Sub, Con, Dis},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_5$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\neg\textsf{D},\textsf{S},\textsf{P},\neg\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(0:6.9)]
\node[circle,draw,label=above:{Sub, Con, Dis, Ben},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_6$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\neg\textsf{D},\textsf{S},\neg\textsf{P},\neg\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\end{scope}
\begin{scope}[shift=(-90:5.2)]
\begin{scope}[shift=(0:1.72)]
\node[circle,draw,label=above:{Sub, Con},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_7$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\neg\textsf{D},\neg\textsf{S},\textsf{P},\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\begin{scope}[shift=(0:3.45)]
\node[circle,draw,label=above:{Sub, Saf},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_8$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\neg\textsf{D},\neg\textsf{S},\neg\textsf{P},\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}

\end{document}

==> expectedmodel.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{fit}

\begin{document}

\begin{tikzpicture}
\begin{scope}
\node[circle,draw,label=above:{$A,B,C$},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_1$};
\node[anchor=south east] at (1.5,-1) (w) {$\{x,\neg y,z\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(0:3.7)]
\node[circle,draw,label=above:{$A$},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_2$};
\node[anchor=south east] at (1.5,-1) (w) {$\{x,y,\neg z\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(-90:2.7)]
\node[circle,draw,label=above:{$A,B,D$},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_3$};
\node[anchor=south east] at (1.5,-1) (w) {$\{\neg x,\neg y,z\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\begin{scope}[shift=(0:3.7)]
\node[circle,draw,label=above:{$A,B,C$},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_4$};
\node[anchor=south east] at (1.5,-1) (w) {$\{\neg x,y,\neg z\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\end{scope}
\end{tikzpicture}

\end{document}

==> interMed.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{fit}

\begin{document}

\begin{tikzpicture}
\begin{scope}
\node[circle,draw,label=above:{Sub, Inf, Con, Dis},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_1$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\textsf{D},\textsf{S},\textsf{P},\neg\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(0:3.45)]
\node[circle,draw,inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_2$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\textsf{D},\textsf{S},\neg\textsf{P},\neg\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(0:6.9)]
\node[circle,draw,label=above:{Sub, Inf},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_3$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\textsf{D},\neg\textsf{S},\textsf{P},\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(-90:2.6)]
\node[circle,draw,label=above:{Sub, Inf, Ben,Saf},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_4$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\textsf{D},\neg\textsf{S},\neg\textsf{P},\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\begin{scope}[shift=(0:3.45)]
\node[circle,draw,label=above:{Sub, Con, Dis},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_5$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\neg\textsf{D},\textsf{S},\textsf{P},\neg\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(0:6.9)]
\node[circle,draw,label=above:{Con, Dis, Ben},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_6$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\neg\textsf{D},\textsf{S},\neg\textsf{P},\neg\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\end{scope}
\begin{scope}[shift=(-90:5.2)]
\begin{scope}[shift=(0:1.72)]
\node[circle,draw,label=above:{Sub, Con},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_7$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\neg\textsf{D},\neg\textsf{S},\textsf{P},\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\begin{scope}[shift=(0:3.45)]
\node[circle,draw,label=above:{Dis, Ben},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_8$};
\node[anchor=south east] at (1.6,-1) (w) {$\{\neg\textsf{D},\neg\textsf{S},\neg\textsf{P},\textsf{TA}\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}

\end{document}

==> interpretations.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{fit}

\begin{document}

\begin{tikzpicture}
\begin{scope}
\node[circle,draw,label=above:{$A,B,C,D$},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_1$};
\node[anchor=south east] at (1.5,-1) (w) {$\{x,\neg y,z\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(0:3.7)]
\node[circle,draw,inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_2$};
\node[anchor=south east] at (1.5,-1) (w) {$\{x,y,\neg z\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\begin{scope}[shift=(-90:2.7)]
\node[circle,draw,label=above:{$B,D$},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_3$};
\node[anchor=south east] at (1.5,-1) (w) {$\{\neg x,\neg y,z\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\begin{scope}[shift=(0:3.7)]
\node[circle,draw,label=above:{$A,B,C$},inner sep=2] {$\delta$};
\node[anchor=north west] at (-1.5,1.5) (i) {$\mathcal{I}_4$};
\node[anchor=south east] at (1.5,-1) (w) {$\{\neg x,y,\neg z\}$};
%
\node[fit=(i)(w),rectangle,draw,rounded corners,very thick,inner ysep=0] {};
\end{scope}
\end{scope}
\end{tikzpicture}

\end{document}
